On the Approximation Ratio of the $k$-Opt and Lin-Kernighan Algorithm

The $k$-Opt and Lin-Kernighan algorithm are two of the most important local search approaches for the Metric TSP. Both start with an arbitrary tour and make local improvements in each step to get a shorter tour. We show that for any fixed $k\geq 3$ the approximation ratio of the $k$-Opt algorithm for Metric TSP is $O(\sqrt[k]{n})$. Assuming the Erd\H{o}s girth conjecture, we prove a matching lower bound of $\Omega(\sqrt[k]{n})$. Unconditionally, we obtain matching bounds for $k=3,4,6$ and a lower bound of $\Omega(n^{\frac{2}{3k-3}})$. Our most general bounds depend on the values of a function from extremal graph theory and are tight up to a factor logarithmic in the number of vertices unconditionally. Moreover, all the upper bounds also apply to a parameterized generalization of the Lin-Kernighan algorithm with appropriate parameters. We also show that the approximation ratio of $k$-Opt for Graph TSP is $\Omega\left(\frac{\log(n)}{\log\log(n)}\right)$ and $O\left(\left(\frac{\log(n)}{\log\log(n)}\right)^{\log_2(9)+\epsilon}\right)$ for all $\epsilon>0$. For the (1,2)-TSP we give a lower bound of $\frac{11}{10}$ on the approximation ratio of the $k$-improv and $k$-Opt algorithm for arbitrary fixed $k$.

==> 12g1construction.tex <==
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{ffxfqq}{rgb}{1,0.4980392156862745,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-12.61,-14.13) rectangle (19.49,15.25);
\draw [line width=2pt,color=qqqqff] (2,7)-- (8,7);
\draw [line width=2pt,color=ffxfqq] (2,7)-- (2,5);
\draw [line width=2pt,color=cyan] (8,7)-- (8,5);
\draw [line width=2pt,color=ffqqqq] (0.845299461620749,5)-- (2,7);
\draw [line width=2pt,color=qqffqq] (2,7)-- (3.1547005383792524,5);
\draw [line width=2pt,color=brown] (6.8452994616207485,5)-- (8,7);
\draw [line width=2pt,color=yellow] (8,7)-- (9.154700538379249,5);
\begin{scriptsize}
\draw [fill=black] (2,7) circle (2.5pt);
\draw [fill=black] (8,7) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> 12gSconstruction.tex <==
%\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{ffxfqq}{rgb}{1,0.4980392156862745,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
%\clip(-10.94739335288031,-6.5580010037901735) rectangle (14.962251621643405,12.552293798492656);
\draw [shift={(-8,4)},line width=2pt]  plot[domain=0:0,variable=\t]({1*3*cos(\t r)+0*3*sin(\t r)},{0*3*cos(\t r)+1*3*sin(\t r)});
\draw [line width=2pt] (0,4)-- (1,4);
\draw [shift={(-6,1.9487223436021441)},line width=2pt]  plot[domain=0.7980546443205417:2.3435380092692517,variable=\t]({1*2.864915360641058*cos(\t r)+0*2.864915360641058*sin(\t r)},{0*2.864915360641058*cos(\t r)+1*2.864915360641058*sin(\t r)});
\draw [shift={(-1,1.9487223436021441)},line width=2pt]  plot[domain=0.7980546443205417:2.3435380092692517,variable=\t]({1*2.864915360641058*cos(\t r)+0*2.864915360641058*sin(\t r)},{0*2.864915360641058*cos(\t r)+1*2.864915360641058*sin(\t r)});
\draw [line width=2pt] (-3,4)-- (-2,4);
\draw [line width=2pt] (-2,4)-- (-1,4);
\draw [line width=2pt] (-8,4)-- (-7,4);
\draw [line width=2pt] (-6,4)-- (-4,4);
\draw [shift={(5.764114133233071,1.9487223436021441)},line width=2pt]  plot[domain=0.7980546443205417:2.343538009269252,variable=\t]({1*2.864915360641058*cos(\t r)+0*2.864915360641058*sin(\t r)},{0*2.864915360641058*cos(\t r)+1*2.864915360641058*sin(\t r)});
\draw [shift={(10.764114133233072,1.9487223436021441)},line width=2pt]  plot[domain=0.7980546443205471:2.3435380092692517,variable=\t]({1*2.8649153606410427*cos(\t r)+0*2.8649153606410427*sin(\t r)},{0*2.8649153606410427*cos(\t r)+1*2.8649153606410427*sin(\t r)});
\draw [line width=2pt] (3.7641141332330683,4)-- (4.764114133233069,4);
\draw [line width=2pt] (5.764114133233071,4)-- (7.764114133233071,4);
\draw [line width=2pt] (8.764114133233072,4)-- (10.764114133233072,4);
\draw [line width=2pt] (11.764114133233065,4)-- (12.76411413323305,4);
\draw [shift={(5.882057066616532,16.137902002887127)},line width=2pt,color=qqqqff]  plot[domain=4.261135112770937:5.163642847998442,variable=\t]({1*13.488041383634052*cos(\t r)+0*13.488041383634052*sin(\t r)},{0*13.488041383634052*cos(\t r)+1*13.488041383634052*sin(\t r)});
\draw [line width=2pt,color=cyan] (5.764114133233071,4)-- (5.764114133233071,1.9487223436021441);
\draw [line width=2pt,color=ffqqqq] (-7,4)-- (-8.184305707103968,1.9487223436021441);
\draw [line width=2pt,color=qqffqq] (-1,4)-- (0.184305707103966,1.9487223436021441);
\draw [line width=2pt,color=brown] (4.764114133233069,4)-- (3.579808426129101,1.9487223436021441);
\draw [line width=2pt,color=yellow] (10.764114133233072,4)-- (11.948419840337039,1.9487223436021441);
\draw [line width=2pt,color=ffxfqq] (-6,4)-- (-6,1.9487223436021441);
\begin{scriptsize}
\draw [fill=black] (-8,4) circle (2.5pt);
\draw [fill=black] (0,4) circle (2.5pt);
\draw [fill=black] (-7,4) circle (2.5pt);
\draw [fill=black] (-6,4) circle (2.5pt);
\draw [fill=black] (-5,4) circle (2.5pt);
\draw [fill=black] (-4,4) circle (2.5pt);
\draw [fill=black] (-3,4) circle (2.5pt);
\draw [fill=black] (-2,4) circle (2.5pt);
\draw [fill=black] (-1,4) circle (2.5pt);
\draw [fill=black] (1,4) circle (2.5pt);
\draw [fill=black] (3.7641141332330683,4) circle (2.5pt);
\draw [fill=black] (4.764114133233069,4) circle (2.5pt);
\draw [fill=black] (5.764114133233071,4) circle (2.5pt);
\draw [fill=black] (6.764114133233071,4) circle (2.5pt);
\draw [fill=black] (7.764114133233071,4) circle (2.5pt);
\draw [fill=black] (8.764114133233072,4) circle (2.5pt);
\draw [fill=black] (9.764114133233072,4) circle (2.5pt);
\draw [fill=black] (10.764114133233072,4) circle (2.5pt);
\draw [fill=black] (11.764114133233065,4) circle (2.5pt);
\draw [fill=black] (12.76411413323305,4) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> 2k-opt-ambivalent.tex <==
\definecolor{xfqqff}{rgb}{1,1,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
%\clip(-0.15393531196700103,-6.337046044113656) rectangle (17.176674590581598,5.263179311286349);
\draw [shift={(4,3)},line width=2pt,color=ffqqqq]  plot[domain=0.7853981633974483:3.9269908169872414,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(7,3)},line width=2pt,color=ffqqqq]  plot[domain=-0.7853981633974483:2.356194490192345,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(4,0)},line width=2pt,color=ffqqqq]  plot[domain=2.356194490192345:5.497787143782138,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(7,0)},line width=2pt,color=ffqqqq]  plot[domain=-2.356194490192345:0.7853981633974483,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(12,-0.75)},line width=2pt,color=ffqqqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [shift={(11,-0.75)},line width=2pt,color=ffqqqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [line width=2pt,color=qqffqq] (3,2)-- (3,1);
%\draw [line width=2pt,color=qqffqq] (5,-1)-- (6,-1);
%\draw [line width=2pt,color=qqffqq] (8,2)-- (8,1);
\draw [line width=2pt,color=qqffqq] (5,4)-- (6,4);
%\draw [line width=2pt,color=qqffqq] (11,-1.5)-- (12,-1.5);
%\draw [line width=2pt,color=qqffqq] (11,0)-- (12,0);
%\draw [line width=2pt,color=qqffqq] (11,-5)-- (11,-4);
%\draw [line width=2pt,color=qqffqq] (9.5,-5)-- (9.5,-4);
\draw [line width=2pt,color=qqqqff] (5,-1)-- (9.5,-5);
\draw [line width=2pt,color=qqqqff] (11,-5)-- (12,-1.5);
%\draw [shift={(13.689024390243905,4.243902439024391)},line width=2pt,color=xfqqff]  plot[domain=3.684588139919361:4.286905139486566,variable=\t]({1*10.148776164851574*cos(\t r)+0*10.148776164851574*sin(\t r)},{0*10.148776164851574*cos(\t r)+1*10.148776164851574*sin(\t r)});
%\draw [shift={(8.336,-2.346)},line width=2pt,color=xfqqff]  plot[domain=-0.7835177594460383:0.22691844143581524,variable=\t]({1*3.7604005105839455*cos(\t r)+0*3.7604005105839455*sin(\t r)},{0*3.7604005105839455*cos(\t r)+1*3.7604005105839455*sin(\t r)});
\draw [line width=2pt] (11,-4)-- (11,-1.5);
\draw [line width=2pt] (9.5,-4)-- (6,-1);
\draw [shift={(10.25,-4)},line width=2pt,color=ffqqqq]  plot[domain=0:3.141592653589793,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [shift={(10.25,-5)},line width=2pt,color=ffqqqq]  plot[domain=3.141592653589793:6.283185307179586,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [line width=2pt, color=qqqqff] (8,2)-- (11,0);
\draw [line width=2pt] (8,1)-- (12,0);
\begin{scriptsize}
\draw [fill=black] (3,2) circle (2.5pt);
\draw [fill=black] (5,4) circle (2.5pt);
\draw [fill=black] (6,4) circle (2.5pt);
\draw [fill=black] (8,2) circle (2.5pt);
\draw [fill=black] (5,-1) circle (2.5pt);
\draw [fill=black] (3,1) circle (2.5pt);
\draw [fill=black] (8,1) circle (2.5pt);
\draw [fill=black] (6,-1) circle (2.5pt);
\draw [fill=black] (12,0) circle (2.5pt);
\draw [fill=black] (12,-1.5) circle (2.5pt);
\draw [fill=black] (11,-1.5) circle (2.5pt);
\draw [fill=black] (11,0) circle (2.5pt);
\draw [fill=black] (9.5,-5) circle (2.5pt);
\draw [fill=black] (11,-5) circle (2.5pt);
\draw [fill=black] (11,-4) circle (2.5pt);
\draw [fill=black] (9.5,-4) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> 2k-opt-shortcut-end.tex <==
\definecolor{xfqqff}{rgb}{1,1,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
%\clip(-0.15393531196700103,-6.337046044113656) rectangle (17.176674590581598,5.263179311286349);
\draw [shift={(4,3)},line width=2pt,color=ffqqqq]  plot[domain=0.7853981633974483:3.9269908169872414,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(7,3)},line width=2pt,color=ffqqqq]  plot[domain=-0.7853981633974483:2.356194490192345,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(4,0)},line width=2pt,color=ffqqqq]  plot[domain=2.356194490192345:5.497787143782138,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(7,0)},line width=2pt,color=ffqqqq]  plot[domain=-2.356194490192345:0.7853981633974483,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(12,-0.75)},line width=2pt,color=ffqqqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [shift={(11,-0.75)},line width=2pt,color=ffqqqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [line width=2pt,color=qqffqq] (3,2)-- (3,1);
%\draw [line width=2pt,color=qqffqq] (5,-1)-- (6,-1);
\draw [line width=2pt,color=qqffqq] (8,2)-- (8,1);
\draw [line width=2pt,color=qqffqq] (5,4)-- (6,4);
%\draw [line width=2pt,color=qqffqq] (11,-1.5)-- (12,-1.5);
\draw [line width=2pt,color=qqffqq] (11,0)-- (12,0);
%\draw [line width=2pt,color=qqffqq] (11,-5)-- (11,-4);
%\draw [line width=2pt,color=qqffqq] (9.5,-5)-- (9.5,-4);
\draw [line width=2pt,color=qqqqff] (5,-1)-- (9.5,-5);
\draw [line width=2pt,color=qqqqff] (11,-5)-- (12,-1.5);
%\draw [shift={(13.689024390243905,4.243902439024391)},line width=2pt,color=xfqqff]  plot[domain=3.684588139919361:4.286905139486566,variable=\t]({1*10.148776164851574*cos(\t r)+0*10.148776164851574*sin(\t r)},{0*10.148776164851574*cos(\t r)+1*10.148776164851574*sin(\t r)});
%\draw [shift={(8.336,-2.346)},line width=2pt,color=xfqqff]  plot[domain=-0.7835177594460383:0.22691844143581524,variable=\t]({1*3.7604005105839455*cos(\t r)+0*3.7604005105839455*sin(\t r)},{0*3.7604005105839455*cos(\t r)+1*3.7604005105839455*sin(\t r)});
\draw [line width=2pt] (11,-4)-- (11,-1.5);
\draw [line width=2pt] (9.5,-4)-- (6,-1);
\draw [shift={(10.25,-4)},line width=2pt,color=ffqqqq]  plot[domain=0:3.141592653589793,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [shift={(10.25,-5)},line width=2pt,color=ffqqqq]  plot[domain=3.141592653589793:6.283185307179586,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
%\draw [line width=2pt, color=qqqqff] (8,2)-- (11,0);
%\draw [line width=2pt] (8,1)-- (12,0);
\begin{scriptsize}
\draw [fill=black] (3,2) circle (2.5pt);
\draw [fill=black] (5,4) circle (2.5pt);
\draw [fill=black] (6,4) circle (2.5pt);
\draw [fill=black] (8,2) circle (2.5pt);
\draw [fill=black] (5,-1) circle (2.5pt);
\draw [fill=black] (3,1) circle (2.5pt);
\draw [fill=black] (8,1) circle (2.5pt);
\draw [fill=black] (6,-1) circle (2.5pt);
\draw [fill=black] (12,0) circle (2.5pt);
\draw [fill=black] (12,-1.5) circle (2.5pt);
\draw [fill=black] (11,-1.5) circle (2.5pt);
\draw [fill=black] (11,0) circle (2.5pt);
\draw [fill=black] (9.5,-5) circle (2.5pt);
\draw [fill=black] (11,-5) circle (2.5pt);
\draw [fill=black] (11,-4) circle (2.5pt);
\draw [fill=black] (9.5,-4) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> 2k-opt-shortcut.tex <==
\definecolor{xfqqff}{rgb}{1,1,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
%\clip(-0.15393531196700103,-6.337046044113656) rectangle (17.176674590581598,5.263179311286349);
\draw [shift={(4,3)},line width=2pt,color=ffqqqq]  plot[domain=0.7853981633974483:3.9269908169872414,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(7,3)},line width=2pt,color=ffqqqq]  plot[domain=-0.7853981633974483:2.356194490192345,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(4,0)},line width=2pt,color=ffqqqq]  plot[domain=2.356194490192345:5.497787143782138,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(7,0)},line width=2pt,color=ffqqqq]  plot[domain=-2.356194490192345:0.7853981633974483,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(12,-0.75)},line width=2pt,color=ffqqqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [shift={(11,-0.75)},line width=2pt,color=ffqqqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [line width=2pt,color=qqffqq] (3,2)-- (3,1);
%\draw [line width=2pt,color=qqffqq] (5,-1)-- (6,-1);
\draw [line width=2pt,color=qqffqq] (8,2)-- (8,1);
\draw [line width=2pt,color=qqffqq] (5,4)-- (6,4);
\draw [line width=2pt,color=qqffqq] (11,-1.5)-- (12,-1.5);
\draw [line width=2pt,color=qqffqq] (11,0)-- (12,0);
\draw [line width=2pt,color=qqffqq] (11,-5)-- (11,-4);
\draw [line width=2pt,color=qqffqq] (9.5,-5)-- (9.5,-4);
\draw [line width=2pt,color=qqqqff] (5,-1)-- (9.5,-5);
\draw [line width=2pt,color=qqqqff] (11,-5)-- (12,-1.5);
%\draw [shift={(13.689024390243905,4.243902439024391)},line width=2pt,color=xfqqff]  plot[domain=3.684588139919361:4.286905139486566,variable=\t]({1*10.148776164851574*cos(\t r)+0*10.148776164851574*sin(\t r)},{0*10.148776164851574*cos(\t r)+1*10.148776164851574*sin(\t r)});
\draw [shift={(8.336,-2.346)},line width=2pt,color=xfqqff]  plot[domain=-0.7835177594460383:0.22691844143581524,variable=\t]({1*3.7604005105839455*cos(\t r)+0*3.7604005105839455*sin(\t r)},{0*3.7604005105839455*cos(\t r)+1*3.7604005105839455*sin(\t r)});
%\draw [line width=2pt] (11,-4)-- (11,-1.5);
\draw [line width=2pt] (9.5,-5)-- (6,-1);
\draw [shift={(10.25,-4)},line width=2pt,color=ffqqqq]  plot[domain=0:3.141592653589793,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [shift={(10.25,-5)},line width=2pt,color=ffqqqq]  plot[domain=3.141592653589793:6.283185307179586,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
%\draw [line width=2pt, color=qqqqff] (8,2)-- (11,0);
%\draw [line width=2pt] (8,1)-- (12,0);
\begin{scriptsize}
\draw [fill=black] (3,2) circle (2.5pt);
\draw [fill=black] (5,4) circle (2.5pt);
\draw [fill=black] (6,4) circle (2.5pt);
\draw [fill=black] (8,2) circle (2.5pt);
\draw [fill=black] (5,-1) circle (2.5pt);
\draw [fill=black] (3,1) circle (2.5pt);
\draw [fill=black] (8,1) circle (2.5pt);
\draw [fill=black] (6,-1) circle (2.5pt);
\draw [fill=black] (12,0) circle (2.5pt);
\draw [fill=black] (12,-1.5) circle (2.5pt);
\draw [fill=black] (11,-1.5) circle (2.5pt);
\draw [fill=black] (11,0) circle (2.5pt);
\draw [fill=black] (9.5,-5) circle (2.5pt);
\draw [fill=black] (11,-5) circle (2.5pt);
\draw [fill=black] (11,-4) circle (2.5pt);
\draw [fill=black] (9.5,-4) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> 2k-opt.tex <==
\definecolor{xfqqff}{rgb}{1,1,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
%\clip(-0.15393531196700103,-6.337046044113656) rectangle (17.176674590581598,5.263179311286349);
\draw [shift={(4,3)},line width=2pt,color=ffqqqq]  plot[domain=0.7853981633974483:3.9269908169872414,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(7,3)},line width=2pt,color=ffqqqq]  plot[domain=-0.7853981633974483:2.356194490192345,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(4,0)},line width=2pt,color=ffqqqq]  plot[domain=2.356194490192345:5.497787143782138,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(7,0)},line width=2pt,color=ffqqqq]  plot[domain=-2.356194490192345:0.7853981633974483,variable=\t]({1*1.4142135623730951*cos(\t r)+0*1.4142135623730951*sin(\t r)},{0*1.4142135623730951*cos(\t r)+1*1.4142135623730951*sin(\t r)});
\draw [shift={(12,-0.75)},line width=2pt,color=ffqqqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [shift={(11,-0.75)},line width=2pt,color=ffqqqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [line width=2pt,color=qqffqq] (3,2)-- (3,1);
\draw [line width=2pt,color=qqffqq] (5,-1)-- (6,-1);
\draw [line width=2pt,color=qqffqq] (8,2)-- (8,1);
\draw [line width=2pt,color=qqffqq] (5,4)-- (6,4);
\draw [line width=2pt,color=qqffqq] (11,-1.5)-- (12,-1.5);
\draw [line width=2pt,color=qqffqq] (11,0)-- (12,0);
\draw [line width=2pt,color=qqffqq] (11,-5)-- (11,-4);
\draw [line width=2pt,color=qqffqq] (9.5,-5)-- (9.5,-4);
\draw [line width=2pt,color=qqqqff] (5,-1)-- (9.5,-5);
\draw [line width=2pt,color=qqqqff] (11,-5)-- (12,-1.5);
\draw [shift={(13.689024390243905,4.243902439024391)},line width=2pt,color=xfqqff]  plot[domain=3.684588139919361:4.286905139486566,variable=\t]({1*10.148776164851574*cos(\t r)+0*10.148776164851574*sin(\t r)},{0*10.148776164851574*cos(\t r)+1*10.148776164851574*sin(\t r)});
\draw [shift={(8.336,-2.346)},line width=2pt,color=xfqqff]  plot[domain=-0.7835177594460383:0.22691844143581524,variable=\t]({1*3.7604005105839455*cos(\t r)+0*3.7604005105839455*sin(\t r)},{0*3.7604005105839455*cos(\t r)+1*3.7604005105839455*sin(\t r)});
%\draw [line width=2pt] (11,-4)-- (11,-1.5);
%\draw [line width=2pt] (9.5,-4)-- (6,-1);
\draw [shift={(10.25,-4)},line width=2pt,color=ffqqqq]  plot[domain=0:3.141592653589793,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
\draw [shift={(10.25,-5)},line width=2pt,color=ffqqqq]  plot[domain=3.141592653589793:6.283185307179586,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
%\draw [line width=2pt] (8,2)-- (11,0);
%\draw [line width=2pt] (8,1)-- (12,0);
\begin{scriptsize}
\draw [fill=black] (3,2) circle (2.5pt);
\draw [fill=black] (5,4) circle (2.5pt);
\draw [fill=black] (6,4) circle (2.5pt);
\draw [fill=black] (8,2) circle (2.5pt);
\draw [fill=black] (5,-1) circle (2.5pt);
\draw [fill=black] (3,1) circle (2.5pt);
\draw [fill=black] (8,1) circle (2.5pt);
\draw [fill=black] (6,-1) circle (2.5pt);
\draw [fill=black] (12,0) circle (2.5pt);
\draw [fill=black] (12,-1.5) circle (2.5pt);
\draw [fill=black] (11,-1.5) circle (2.5pt);
\draw [fill=black] (11,0) circle (2.5pt);
\draw [fill=black] (9.5,-5) circle (2.5pt);
\draw [fill=black] (11,-5) circle (2.5pt);
\draw [fill=black] (11,-4) circle (2.5pt);
\draw [fill=black] (9.5,-4) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> SpathAfter.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-3.8,-8.24) rectangle (28.44,21.44);
\draw [line width=2pt] (1,1)-- (3,0);
\draw [line width=2pt] (3,0)-- (6,3);
\begin{scriptsize}
\draw [fill=ffqqqq] (1,1) circle (2.5pt);
\draw [fill=ffqqqq] (3,0) circle (2.5pt);
\draw [fill=ffqqqq] (6,3) circle (2.5pt);
\draw [fill=ffqqqq] (5,4) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> SpathBefore.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-3.8,-8.24) rectangle (28.44,21.44);
\draw [line width=2pt] (5,5)-- (1,1);
\draw [line width=2pt] (1,1)-- (3,0);
\draw [line width=2pt] (3,0)-- (2,3);
\draw [line width=2pt] (2,3)-- (4,2);
\draw [line width=2pt] (4,2)-- (6,3);
\begin{scriptsize}
\draw [fill=ffqqqq] (1,1) circle (2.5pt);
\draw [fill=black] (2,3) circle (2.5pt);
\draw [fill=black] (4,2) circle (2.5pt);
\draw [fill=ffqqqq] (3,0) circle (2.5pt);
\draw [fill=black] (5,5) circle (2.5pt);
\draw [fill=ffqqqq] (6,3) circle (2.5pt);
\draw [fill=ffqqqq] (5,4) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> construction.tex <==
%\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{ffffqq}{rgb}{1.,1.,0.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffxfqq}{rgb}{1.,0.5,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.65cm,y=0.65cm]
%\clip(-12.776,-8.0692) rectangle (9.864,9.2308);
\draw [line width=2.pt,color=qqqqff] (-6.18,3.39)-- (-4.14,3.29);
\draw [line width=2.pt,color=qqqqff] (-6.18,3.39)-- (-6.3,1.37);
\draw [line width=2.pt,color=qqqqff] (-4.14,3.29)-- (-4.,1.13);
\draw [line width=2.pt,color=qqqqff] (-6.18,3.39)-- (-4.,1.13);
\draw [line width=2.pt,color=ffqqqq] (-4.,1.13)-- (1.38,-2.53);
\draw [line width=2.pt,color=ffqqqq] (1.38,-2.53)-- (4.22,-2.75);
\draw [line width=2.pt,color=ffqqqq] (1.38,-2.53)-- (1.04,-5.17);
\draw [line width=2.pt,color=qqzzqq] (2.,5.)-- (1.62,3.25);
\draw [line width=2.pt,color=qqzzqq] (1.62,3.25)-- (5.4,5.01);
\draw [line width=2.pt,color=qqzzqq] (2.,5.)-- (3.84,5.15);
\draw [line width=2.pt,color=qqzzqq] (3.84,5.15)-- (5.4,5.01);
\draw [line width=2.pt,color=qqzzqq] (5.4,5.01)-- (4.46,3.09);
\draw [line width=2.pt,color=ffqqqq] (1.62,3.25)-- (1.38,-2.53);
\draw [line width=2.pt,color=ffqqqq] (4.46,3.09)-- (4.22,-2.75);
\draw [line width=2.pt] (-4.88,2.43) circle (1.5049149477628299cm);
\draw [line width=2.pt] (3.44,3.97) circle (1.7373856796923361cm);
\draw [line width=2.pt] (2.16,-3.45) circle (1.7577956245428663cm);
\draw [line width=2.pt,color=ffffqq] (-6.,-2.)-- (-5.6,-3.78);
\draw [line width=2.pt,color=ffffqq] (-5.6,-3.78)-- (-2.96,-3.61);
\draw (-5.116,4.6108) node[anchor=north west] {$V_1^i$};
\draw (3.004,6.4308) node[anchor=north west] {$V_2^i$};
\draw (2.224,-1.3892) node[anchor=north west] {$V_3^i$};
\draw [line width=2.pt] (-4.656,-2.8892) circle (1.43271560332119cm);
\draw [line width=2.pt,color=ffffqq] (-2.96,-3.61)-- (-3.756,-2.1492);
\draw [line width=2.pt,color=ffffqq] (-3.756,-2.1492)-- (-4.876,-2.1692);
\draw [line width=2.pt,color=ffffqq] (-4.876,-2.1692)-- (-4.876,-1.2892);
\draw [line width=2.pt] (-8.816,0.1108)-- (-9.676,-0.8092);
\draw [line width=2.pt] (-9.676,-0.8092)-- (-8.196,-1.7492);
\draw [line width=2.pt] (-8.796,-0.9092) circle (1.1259080779530806cm);
\draw (-4.796,-2.5492) node[anchor=north west] {$X_i$};
\draw (-9.096,-0.2492) node[anchor=north west] {$X_{i-1}$};
\draw [line width=2.pt] (-8.816,0.1108)-- (-6.3,1.37);
\draw [line width=2.pt] (-9.076,2.5908) circle (0.5992703897240373cm);
\draw (-9.736,3.4708) node[anchor=north west] {$X_{i-2}$};
\begin{scriptsize}
\draw [fill=ffxfqq] (-6.18,3.39) circle (2.5pt);
\draw [fill=ffxfqq] (-4.14,3.29) circle (2.5pt);
\draw [fill=ffxfqq] (-6.3,1.37) circle (2.5pt);
\draw [fill=ffxfqq] (-4.,1.13) circle (2.5pt);
\draw [fill=ffxfqq] (1.38,-2.53) circle (2.5pt);
\draw [fill=ffxfqq] (1.04,-5.17) circle (2.5pt);
\draw [fill=ffxfqq] (4.22,-2.75) circle (2.5pt);
\draw [fill=ffxfqq] (2.,5.) circle (2.5pt);
\draw [fill=ffxfqq] (3.84,5.15) circle (2.5pt);
\draw [fill=ffxfqq] (5.4,5.01) circle (2.5pt);
\draw [fill=ffxfqq] (1.62,3.25) circle (2.5pt);
\draw [fill=ffxfqq] (4.46,3.09) circle (2.5pt);
\draw [fill=ffxfqq] (-6.,-2.) circle (2.5pt);
\draw [fill=ffxfqq] (-5.6,-3.78) circle (2.5pt);
\draw [fill=ffxfqq] (-2.96,-3.61) circle (2.5pt);
\draw [fill=ffxfqq] (-3.756,-2.1492) circle (2.5pt);
\draw[color=ffffqq] (-2.986,-2.4892) node {$f_1$};
\draw [fill=ffxfqq] (-4.876,-2.1692) circle (2.5pt);
\draw [fill=ffxfqq] (-4.876,-1.2892) circle (2.5pt);
\draw [fill=black] (-8.816,0.1108) circle (2.5pt);
\draw [fill=black] (-9.676,-0.8092) circle (2.5pt);
\draw [fill=black] (-8.196,-1.7492) circle (2.5pt);
\draw [fill=black] (-9.076,2.5908) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> g1.tex <==
\definecolor{ffqqqq}{rgb}{0,0,0}
\definecolor{qqqqff}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.65cm,y=0.65cm]
%\clip(-14.03,-9.19) rectangle (15.21,12.47);
\draw [->,line width=2pt,color=qqqqff] (-3,1)-- (-1,1);
\draw [->,line width=2pt,color=qqqqff] (3,1)-- (-1,1);
\draw [->,line width=2pt,color=qqqqff] (-3,1)-- (-7,1);
\draw [->,shift={(-2,1)},line width=2pt,color=qqqqff]  plot[domain=0:3.141592653589793,variable=\t]({1*5*cos(\t r)+0*5*sin(\t r)},{0*5*cos(\t r)+1*5*sin(\t r)});
\draw [<-,shift={(-5,1)},line width=2pt,color=ffqqqq]  plot[domain=0:1.053436988490858,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [<-,shift={(-5,1)},line width=2pt,color=ffqqqq]  plot[domain=1.053436988490858:1.52,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [<-,shift={(-5,1)},line width=2pt,color=ffqqqq]  plot[domain=1.52:3.141592653589793,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
%\draw [<-,shift={(-5,1)},line width=2pt,color=ffqqqq]  plot[domain=1.053436988490858:2.0970071918400564,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
%\draw [<-,shift={(-5,1)},line width=2pt,color=ffqqqq]  plot[domain=2.0970071918400564:3.141592653589793,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [->,shift={(-5,1)},line width=2pt,color=ffqqqq]  plot[domain=3.141592653589793:4.187593208734581,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [->,shift={(-5,1)},line width=2pt,color=ffqqqq]  plot[domain=4.187593208734581:5.245900127691526,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [->,shift={(-5,1)},line width=2pt,color=ffqqqq]  plot[domain=-1.0372851794880606:0,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [<-,shift={(1,1)},line width=2pt,color=ffqqqq]  plot[domain=2.0807683864963096:3.141592653589793,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [->,shift={(1,1)},line width=2pt,color=ffqqqq]  plot[domain=3.141592653589793:4.202416920683277,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [->,shift={(1,1)},line width=2pt,color=ffqqqq]  plot[domain=4.202416920683277:5.249401338813848,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [->,shift={(1,1)},line width=2pt,color=ffqqqq]  plot[domain=-1.0337839683657384:0,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [<-,shift={(1,1)},line width=2pt,color=ffqqqq]  plot[domain=0:1.0423625539140053,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [<-,shift={(1,1)},line width=2pt,color=ffqqqq]  plot[domain=1.0423625539140056:2.0807683864963096,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-7,1) circle (2.5pt);
\draw [fill=black] (-3,1) circle (2.5pt);
\draw [fill=black] (-1,1) circle (2.5pt);
\draw [fill=black] (3,1) circle (2.5pt);
%\draw [fill=black] (-6.00452085498732,2.7294328121946636) circle (2.5pt);
\draw [fill=black] (-4.0108264175095565,2.73825648961913) circle (2.5pt);
\draw [fill=black] (-6.002072541083411,-0.7308525709622511) circle (2.5pt);
\draw [fill=black] (-3.9828806768827247,-0.7220535074559835) circle (2.5pt);
\draw [fill=black] (0.02369427609954644,-0.7455162942462643) circle (2.5pt);
\draw [fill=black] (2.0231423495308087,-0.7184818103769901) circle (2.5pt);
\draw [fill=black] (0.023694276099546885,2.7455162942462645) circle (2.5pt);
\draw [fill=black] (2.0083627397427817,2.727195583915855) circle (2.5pt);
\draw [fill=black] (-5,3) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> g2.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.65cm,y=0.65cm]
%\clip(-14.03,-9.19) rectangle (7.85,12.47);
\draw [->,line width=2pt,color=qqqqff] (-3,1)-- (-1,1);
\draw [->,line width=2pt,color=qqqqff] (3,1)-- (-1,1);
\draw [->,line width=2pt,color=qqqqff] (-3,1)-- (-7,1);
\draw [->,shift={(-2,1)},line width=2pt,color=qqqqff]  plot[domain=0:3.141592653589793,variable=\t]({1*5*cos(\t r)+0*5*sin(\t r)},{0*5*cos(\t r)+1*5*sin(\t r)});
\draw [->,shift={(-5,1)},line width=2pt,color=ffqqqq]  plot[domain=4.187593208734581:5.245900127691526,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [->,shift={(1,1)},line width=2pt,color=ffqqqq]  plot[domain=4.202416920683277:5.249401338813848,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [<-,shift={(1,1)},line width=2pt,color=ffqqqq]  plot[domain=1.0423625539140056:2.0807683864963096,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\begin{scriptsize}
\draw [fill=qqqqff] (-7,1) circle (2.5pt);
\draw [fill=ffqqqq] (-3,1) circle (2.5pt);
\draw [fill=qqqqff] (-1,1) circle (2.5pt);
\draw [fill=ffqqqq] (3,1) circle (2.5pt);
%\draw [fill=ffqqqq] (-6.00452085498732,2.7294328121946636) circle (2.5pt);
\draw [fill=qqqqff] (-4.0108264175095565,2.73825648961913) circle (2.5pt);
\draw [fill=ffqqqq] (-6.002072541083411,-0.7308525709622511) circle (2.5pt);
\draw [fill=qqqqff] (-3.9828806768827247,-0.7220535074559835) circle (2.5pt);
\draw [fill=ffqqqq] (0.02369427609954644,-0.7455162942462643) circle (2.5pt);
\draw [fill=qqqqff] (2.0231423495308087,-0.7184818103769901) circle (2.5pt);
\draw [fill=ffqqqq] (0.023694276099546885,2.7455162942462645) circle (2.5pt);
\draw [fill=qqqqff] (2.0083627397427817,2.727195583915855) circle (2.5pt);
\draw [fill=ffqqqq] (-5,3) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> g3.tex <==
\definecolor{qqffqq}{rgb}{0,1,0}
%\definecolor{sqsqsq}{rgb}{0.12549019607843137,0.12549019607843137,0.12549019607843137}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.43cm,y=1.43cm]
%\clip(-8.40057152431131,-3.2202004768356973) rectangle (2.354613373201776,4.746875613456128);
\draw [shift={(-5,2)},line width=2pt,color=ffqqqq]  plot[domain=0:3.141592653589793,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-5,1.5)},line width=2pt,color=ffqqqq]  plot[domain=3.141592653589793:6.283185307179586,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-2,2)},line width=2pt,color=ffqqqq]  plot[domain=0:3.141592653589793,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-2,1.5)},line width=2pt,color=ffqqqq]  plot[domain=3.141592653589793:6.283185307179586,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [line width=2pt,color=qqffqq] (-6,2)-- (-6,1.5);
\draw [line width=2pt,color=qqffqq] (-4,2)-- (-4,1.5);
\draw [line width=2pt,color=qqffqq] (-3,2)-- (-3,1.5);
\draw [line width=2pt,color=qqffqq] (-1,2)-- (-1,1.5);
\begin{scriptsize}
\draw [fill=black] (-6,2) circle (2.5pt);
\draw [fill=black] (-4,2) circle (2.5pt);
\draw [fill=black] (-4,1.5) circle (2.5pt);
\draw [fill=black] (-6,1.5) circle (2.5pt);
\draw [fill=black] (-3,2) circle (2.5pt);
\draw [fill=black] (-1,2) circle (2.5pt);
\draw [fill=black] (-1,1.5) circle (2.5pt);
\draw [fill=black] (-3,1.5) circle (2.5pt);
%\draw [fill=black] (-5.496308175493037,2.8681464133075556) circle (2.5pt);
\draw [fill=black] (-4.4986326803889485,2.865234540934439) circle (2.5pt);
\draw [fill=black] (-5.511366354611534,0.6406371829248653) circle (2.5pt);
\draw [fill=black] (-4.492859135063964,0.6381368187978275) circle (2.5pt);
\draw [fill=black] (-2.498293794761824,0.6329917566125098) circle (2.5pt);
\draw [fill=black] (-1.506912539986257,0.6300202549615334) circle (2.5pt);
\draw [fill=black] (-1.5104150267938854,2.871955591765296) circle (2.5pt);
\draw [fill=black] (-2.5082509895346465,2.8612089941686936) circle (2.5pt);
\draw [fill=black] (-5,3) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> giedges.tex <==
\definecolor{ccqqqq}{rgb}{1,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
%\clip(-15.32,-7.75) rectangle (15.06,9.55);
\draw [line width=2.pt] (-8.,4.)-- (-7,4.);
\draw [line width=2.pt] (-6.,4.)-- (-4,4.);
\draw [->,line width=2.pt] (-3.,4.)-- (0.,4.);
%\draw [shift={(-8.,4.)},line width=2.pt]  plot[domain=0.:0.,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [<-,shift={(-6.5,2.77)},line width=2.pt,color=ccqqqq]  plot[domain=0.6868176497586452:2.454775003831148,variable=\t]({1.*1.939819579239265*cos(\t r)+0.*1.939819579239265*sin(\t r)},{0.*1.939819579239265*cos(\t r)+1.*1.939819579239265*sin(\t r)});
\draw [<-,shift={(-3.5,2.77)},line width=2.pt,color=ccqqqq]  plot[domain=0.6868176497586452:2.454775003831148,variable=\t]({1.*1.939819579239265*cos(\t r)+0.*1.939819579239265*sin(\t r)},{0.*1.939819579239265*cos(\t r)+1.*1.939819579239265*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-8.,4.) circle (2.5pt);
\draw [fill=black] (-7.,4.) circle (2.5pt);
\draw [fill=black] (-6.3,4.) circle (0.5pt);
\draw [fill=black] (-6.5,4.) circle (0.5pt);
\draw [fill=black] (-6.7,4.) circle (0.5pt);
\draw [fill=black] (-6.,4.) circle (2.5pt);
\draw [fill=black] (-5.,4.) circle (2.5pt);
\draw [fill=black] (-4.,4.) circle (2.5pt);
\draw [fill=black] (-3.3,4.) circle (0.5pt);
\draw [fill=black] (-3.5,4.) circle (0.5pt);
\draw [fill=black] (-3.7,4.) circle (0.5pt);
\draw [fill=black] (-3.,4.) circle (2.5pt);
\draw [fill=black] (-2.,4.) circle (2.5pt);
\draw [fill=black] (-1.,4.) circle (2.5pt);
\draw [fill=black] (0.,4.) circle (2.5pt);
\node[below=2] at (-8.,4.) {$u_0$};
\node[below=2] at (-7.,4.) {$u_1$};
\node[below=2] at (-6.,4.) {$u_8$};
\node[below=2] at (-5.,4.) {$u_9$};
\node[below=2] at (-4.,4.) {$u_{10}$};
\node[below=2] at (-3.,4.) {$u_{17}$};
\node[below=2] at (-2.,4.) {$u_{18}$};
\node[below=2] at (-1.,4.) {$u_{19}$};
\node[below=2] at (0.,4.) {$u_{20}$};
\end{scriptsize}
\end{tikzpicture}

==> intersectPath.tex <==
\definecolor{qqqqff}{rgb}{1,0.,0}
%\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
%\definecolor{sqsqsq}{rgb}{0.12549019607843137,0.12549019607843137,0.12549019607843137}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(-1.2193952232717562,-7.074535884203149) rectangle (15.696820026004055,4.535903263114224);
\draw [line width=1.pt,color=qqqqff,->] (5.,2.)-- (5.61607378939762,1.2123115552343946);
\draw [line width=1.pt,->] (5.61607378939762,1.2123115552343946)-- (5.418395726741486,0.2320445591845851);
\draw [line width=1.pt,color=qqqqff,->] (5.418395726741486,0.2320445591845851)-- (5.101228968403289,-0.7163252249214036);
\draw [line width=1.pt,dash pattern=on 3pt off 3pt,color=qqqqff,->] (5.418395726741486,0.2320445591845851)-- (6.233642227337841,-0.3470695429277686);
\draw [line width=1.pt,dash pattern=on 3pt off 3pt,color=qqqqff,->] (6.233642227337841,-0.3470695429277686)-- (6.488667149341046,-1.3140040232092711);
\draw [line width=1.pt,dash pattern=on 3pt off 3pt,color=qqqqff,<-] (5.61607378939762,1.2123115552343946)-- (6.52,1.64);
\draw [shift={(5.294199778298621,0.7671547042692544)},line width=1.pt,dash pattern=on 3pt off 3pt,<-]  plot[domain=-1.3427398904165067:0.9447625422093273,variable=\t]({1.*0.5493336881915749*cos(\t r)+0.*0.5493336881915749*sin(\t r)},{0.*0.5493336881915749*cos(\t r)+1.*0.5493336881915749*sin(\t r)});\begin{scriptsize}
\draw [fill=black] (5.,2.) circle (1.5pt);
\draw [fill=black] (6.52,1.64) circle (1.5pt);
\draw [fill=black] (5.61607378939762,1.2123115552343946) circle (1.5pt);
\draw [fill=black] (5.418395726741486,0.2320445591845851) circle (1.5pt);
\draw [fill=black] (5.101228968403289,-0.7163252249214036) circle (1.5pt);
\draw [fill=black] (6.233642227337841,-0.3470695429277686) circle (1.5pt);
\draw [fill=black] (6.488667149341046,-1.3140040232092711) circle (1.5pt);
\node[above right] at (5.,2.) {$a$};
\node[above right] at (6.52,1.64) {$c$};
\node[left] at (5.101228968403289,-0.7163252249214036) {$b$};
\node[above right] at (6.488667149341046,-1.3140040232092711) {$d$};
\end{scriptsize}
\end{tikzpicture}

==> liinduction.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
%\clip(-6.333170731707319,-13.111707317073167) rectangle (25.36829268292682,10.13317073170732);
\draw [line width=2pt] (3.303902439024386,2.213170731707321)-- (5.278536585365849,2.4492682926829303);
\draw [line width=2pt] (6.823902439024385,2.4278048780487835)-- (8.841463414634141,2.27756097560976);
\draw [line width=2pt] (10.472682926829263,1.9341463414634184)-- (12.36146341463414,1.333170731707321);
\draw [line width=2pt] (0.1058536585365818,1.2473170731707355)-- (2,2);
\draw [line width=2pt] (2.6385365853658493,2.0843902439024427) circle (1cm);
\draw [line width=2pt] (6.029756097560971,2.5136585365853694) circle (1cm);
\draw [line width=2pt] (9.614146341463409,2.1273170731707354) circle (1cm);
\draw [line width=2pt] (12.983902439024384,1.0112195121951257) circle (1cm);
\draw [line width=2pt] (-0.49512195121951563,0.9897560975609794) circle (1cm);
\begin{scriptsize}
\draw [fill=black] (3.303902439024386,2.213170731707321) circle (2.5pt);
\node[label=above:$x_2$] at (3.303902439024386,2.213170731707321) {};
%\draw[color=black] (3.175121951219508,2.7390243902439058) node {$x_2$};
\draw [fill=black] (5.278536585365849,2.4492682926829303) circle (2.5pt);
\node[label=above:$y_2$] at (5.278536585365849,2.4492682926829303) {};
%\draw[color=black] (5.407317073170727,2.9107317073170766) node {$y_2$};
\draw [fill=black] (6.823902439024385,2.4278048780487835) circle (2.5pt);
\node[label=above:$x_3$] at (6.823902439024385,2.4278048780487835) {};
%\draw[color=black] (6.695121951219507,2.932195121951223) node {$x_3$};
\draw [fill=black] (8.841463414634141,2.27756097560976) circle (2.5pt);
\node[label=above:$y_3$] at (8.841463414634141,2.27756097560976) {};
%\draw[color=black] (9.120487804878044,2.7175609756097594) node {$y_3$};
\draw [fill=black] (10.472682926829263,1.9341463414634184) circle (2.5pt);
\node[label=above:$x_4$] at (10.472682926829263,1.9341463414634184) {};
%\draw[color=black] (10.322439024390238,2.48146341463415) node {$x_4$};
\draw [fill=black] (12.36146341463414,1.333170731707321) circle (2.5pt);
\node[label=above:$y_4$] at (12.36146341463414,1.333170731707321) {};
%\draw[color=black] (12.683414634146335,1.7302439024390281) node {$y_4$};
\draw [fill=black] (0.1058536585365818,1.2473170731707355) circle (2.5pt);
\node[label=above:$x_1$] at (0.1058536585365818,1.2473170731707355) {};
%\draw[color=black] (-0.08731707317073523,1.7731707317073209) node {$x_1$};
\draw [fill=black] (2,2) circle (2.5pt);
\node[label=above:$y_1$] at (2,2) {};
%\draw[color=black] (2.101951219512191,2.5029268292682962) node {$y_1$};
\draw [fill=black] (-1.0102439024390277,0.903902439024394) circle (2.5pt);
\node[label=above:$u$] at (-1.0102439024390277,0.903902439024394) {};
%\draw[color=black] (-1.0531707317073202,1.3224390243902477) node {$u$};
\draw [fill=black] (13.778048780487797,1.0756097560975648) circle (2.5pt);
\node[label=above:$v$] at (13.778048780487797,1.0756097560975648) {};
%\draw[color=black] (13.735121951219506,1.472682926829272) node {$v$};
\end{scriptsize}
\end{tikzpicture}


==> localGraphS.tex <==
%\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-10.928960984295198,-1.9129544562873484) rectangle (5.76096410240669,8.52787541008054);
\draw [shift={(-8,4)},line width=2pt]  plot[domain=0:0,variable=\t]({1*3*cos(\t r)+0*3*sin(\t r)},{0*3*cos(\t r)+1*3*sin(\t r)});
\draw [line width=2pt] (0,4)-- (1,4);
\draw [shift={(-6,1.9487223436021441)},line width=2pt]  plot[domain=0.7980546443205417:2.3435380092692517,variable=\t]({1*2.864915360641058*cos(\t r)+0*2.864915360641058*sin(\t r)},{0*2.864915360641058*cos(\t r)+1*2.864915360641058*sin(\t r)});
\draw [shift={(-1,1.9487223436021441)},line width=2pt]  plot[domain=0.7980546443205417:2.3435380092692517,variable=\t]({1*2.864915360641058*cos(\t r)+0*2.864915360641058*sin(\t r)},{0*2.864915360641058*cos(\t r)+1*2.864915360641058*sin(\t r)});
\draw [line width=2pt] (-3,4)-- (-2,4);
\draw [line width=2pt] (-2,4)-- (-1,4);
\draw [line width=2pt] (-8,4)-- (-7,4);
\draw [line width=2pt] (-6,4)-- (-4,4);
\begin{scriptsize}
\draw [fill=black] (-8,4) circle (2.5pt);
\draw[color=black] (-7.8594230151522675,3.7785780973902116) node {$w_0$};
\draw [fill=black] (0,4) circle (2.5pt);
\draw[color=black] (0.1609826461566822,3.7785780973902116) node {$w_8$};
\draw [fill=black] (-7,4) circle (2.5pt);
\draw[color=black] (-6.814239835694997,3.7785780973902116) node {$w_1$};
\draw [fill=black] (-6,4) circle (2.5pt);
\draw[color=black] (-5.835068225466607,3.7785780973902116) node {$w_2$};
\draw [fill=black] (-5,4) circle (2.5pt);
\draw[color=black] (-4.8448946870334035,3.7785780973902116) node {$w_3$};
\draw [fill=black] (-4,4) circle (2.5pt);
\draw[color=black] (-3.8547211486001993,3.7785780973902116) node {$w_4$};
\draw [fill=black] (-3,4) circle (2.5pt);
\draw[color=black] (-2.8315418255525553,3.7785780973902116) node {$w_5$};
\draw [fill=black] (-2,4) circle (2.5pt);
\draw[color=black] (-1.8303663589145385,3.7785780973902116) node {$w_6$};
\draw [fill=black] (-1,4) circle (2.5pt);
\draw[color=black] (-0.8401928204813349,3.7785780973902116) node {$w_7$};
\draw [fill=black] (1,4) circle (2pt);
\draw[color=black] (1.1401542563850724,3.7785780973902116) node {$w_9$};
\end{scriptsize}
\end{tikzpicture}

==> replace.tex <==
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ududff}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-9.192069203186398,0.32465787316345196) rectangle (-2.7663455010270113,5.0362751849025145);
\draw [line width=2pt,color=qqqqff] (-7,3)-- (-5,3);
\draw [->,shift={(-4,3)},line width=2pt,color=ffqqqq]  plot[domain=0:3.141592653589793,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [<-,shift={(-8,3)},line width=2pt,color=ffqqqq]  plot[domain=0:3.141592653589793,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [line width=2pt] (-7,1)-- (-5,1);
\draw [->,line width=2pt,color=qqffqq] (-7,3) -- (-7,1);
\draw [->,line width=2pt,color=qqffqq] (-5,3) -- (-5,1);
\begin{scriptsize}
\draw [fill=ududff] (-7,3) circle (2.5pt);
\draw [fill=ududff] (-5,3) circle (2.5pt);
\draw[color=qqqqff] (-5.972681566356373,3.2) node {$e_1$};
\draw [fill=ududff] (-3,3) circle (2.5pt);
\draw [fill=ududff] (-9,3) circle (2.5pt);
\draw [fill=ududff] (-7,1) circle (2.5pt);
\draw [fill=ududff] (-5,1) circle (2.5pt);
\draw[color=black] (-5.972681566356373,1.2) node {$e_2$};
\draw[color=qqffqq] (-6.7,2.0670426685018586) node {$f_1$};
\draw[color=qqffqq] (-4.7,2.0670426685018586) node {$f_2$};
\end{scriptsize}
\end{tikzpicture}

==> tour.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.65cm,y=0.65cm]
%\clip(-16,-7.49) rectangle (13.24,14.17);
\draw [->,shift={(-6,1)},line width=2pt,color=ffqqqq]  plot[domain=3.141592653589793:6.283185307179586,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [->,line width=2pt,color=qqqqff] (-4,1)-- (-2,1);
\draw [<-,line width=2pt,color=qqqqff] (-8,1)-- (-4,2);
\draw [<-,line width=2pt,color=qqqqff] (-2,2)-- (2,1);
\draw [<-,shift={(-6,2)},line width=2pt,color=ffqqqq]  plot[domain=1.57:3.141592653589793,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [<-,shift={(-6,2)},line width=2pt,color=ffqqqq]  plot[domain=1.0430772443805858:1.57,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [->,shift={(-3,2.25)},line width=2pt,color=qqqqff]  plot[domain=-0.049958395721942495:3.1915510493117356,variable=\t]({1*5.006246098625197*cos(\t r)+0*5.006246098625197*sin(\t r)},{0*5.006246098625197*cos(\t r)+1*5.006246098625197*sin(\t r)});
\draw [->,shift={(-6,1)},line width=2pt,color=ffqqqq]  plot[domain=3.141592653589793:4.1832244161110745,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [->,shift={(-6,1)},line width=2pt,color=ffqqqq]  plot[domain=4.1832244161110745:5.243619098560426,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [<-,shift={(0,2)},line width=2pt,color=ffqqqq]  plot[domain=0:1.069050569333379,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [<-,shift={(0,2)},line width=2pt,color=ffqqqq]  plot[domain=1.069050569333379:2.1120654445330964,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [->,shift={(0,1)},line width=2pt,color=ffqqqq]  plot[domain=3.141592653589793:4.19198421356179,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [->,shift={(0,1)},line width=2pt,color=ffqqqq]  plot[domain=4.19198421356179:5.210114300972504,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [<-,shift={(-6,2)},line width=2pt,color=ffqqqq]  plot[domain=0:1.0430772443805858,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [<-,shift={(0,2)},line width=2pt,color=ffqqqq]  plot[domain=2.1120654445330964:3.141592653589793,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [->,shift={(0,1)},line width=2pt,color=ffqqqq]  plot[domain=-1.0730710062070825:0,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-8,2) circle (2.5pt);
\draw [fill=black] (-4,2) circle (2.5pt);
\draw [fill=black] (-4,1) circle (2.5pt);
\draw [fill=black] (-8,1) circle (2.5pt);
\draw [fill=black] (-2,2) circle (2.5pt);
\draw [fill=black] (2,2) circle (2.5pt);
\draw [fill=black] (2,1) circle (2.5pt);
\draw [fill=black] (-2,1) circle (2.5pt);
%\draw [fill=black] (-7.007128072103133,3.7279158099808645) circle (2.5pt);
\draw [fill=black] (-4.992871927896868,3.727915809980865) circle (2.5pt);
\draw [fill=black] (-1.0304482212271813,3.7141109833875223) circle (2.5pt);
\draw [fill=black] (0.9619137071330164,3.7534885286278943) circle (2.5pt);
\draw [fill=black] (-7.009624690035605,-0.7264582199608851) circle (2.5pt);
\draw [fill=black] (-4.986811373774729,-0.7243691042487825) circle (2.5pt);
\draw [fill=black] (-0.9944627230857661,-0.7352359759965914) circle (2.5pt);
\draw [fill=black] (0.95485616205282,-0.7573416599482752) circle (2.5pt);
\draw [fill=black] (-6,4) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

